Spectral Estimates and Non-Selfadjoint Perturbations of Spheroidal Wave Operators

We derive a spectral representation for the oblate spheroidal wave operator which is holomorphic in the aspherical parameter $\Omega$ in a neighborhood of the real line. For real $\Omega$, estimates are derived for all eigenvalue gaps uniformly in $\Omega$. The proof of the gap estimates is based on detailed estimates for complex solutions of the Riccati equation. The spectral representation for complex $\Omega$ is derived using the theory of slightly non-selfadjoint perturbations.

==> fig1.tex <==
\begin{picture}(0,0)%
\includegraphics{fig1}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7552,12866)(676,-14075)
\put(1846,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$V$}}}
\put(721,-4291){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Omega^{\frac{3}{2}}$}}}
\put(7561,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\frac{\pi}{2}$}}}
\put(4546,-7966){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$I^+$}}}
\put(5356,-4756){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u^I$}}}
\put(2266,-6766){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_0$}}}
\put(2746,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S$}}}
\put(1486,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$I^-$}}}
\put(6586,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$C$}}}
\put(1876,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_-$}}}
\put(2041,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_-^S$}}}
\put(3841,-4846){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_+^S$}}}
\put(4876,-4756){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_+$}}}
\put(1666,-8956){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$V$}}}
\put(7606,-10276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\frac{\pi}{2}$}}}
\put(5581,-10201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u^I$}}}
\put(5131,-10216){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_+$}}}
\put(4366,-10441){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_+^S$}}}
\put(1456,-12076){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u^J$}}}
\put(2011,-11926){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_0$}}}
\put(676,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Omega^{\frac{3}{2}}$}}}
\put(6211,-13981){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$C$}}}
\put(4936,-13951){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$I^+$}}}
\put(3166,-13966){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S$}}}
\put(1696,-13981){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$J$}}}
\put(1306,-13966){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$P$}}}
\put(7966,-4246){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vartheta$}}}
\put(8011,-9646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vartheta$}}}
\put(3151,-11086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$u_1$}}}
\end{picture}


==> fig2.tex <==
\begin{picture}(0,0)%
\includegraphics{fig2}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12104,3568)(519,-6082)
\put(2026,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_1$}}}
\put(2926,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_2$}}}
\put(6751,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_{N+1}$}}}
\put(3691,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_0$}}}
\put(6751,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_1$}}}
\put(8986,-3601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_2$}}}
\put(11251,-3571){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C_3$}}}
\put(12556,-4366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\lambda$}}}
\put(7831,-6001){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\geq \gamma$}}}
\put(4726,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_N$}}}
\put(8686,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_{N+2}$}}}
\put(10936,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\lambda_{N+3}$}}}
\end{picture}


==> fig3.tex <==
\begin{picture}(0,0)%
\includegraphics{fig3}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14443,8278)(-5578,-8565)
\put(1711,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_K$}}}
\put(7561,-3166){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(1981,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\lambda_1$}}}
\put(4411,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\lambda_{N+K}$}}}
\put(6841,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\lambda_{N+K+1}$}}}
\put(8416,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\lambda$}}}
\end{picture}

